Information Design in Non-atomic Routing Games with Partial Participation: Computation and Properties

We consider a routing game among non-atomic agents where link latency functions are conditional on an uncertain state of the network. The agents have the same prior belief about the state, but only a fixed fraction receive private route recommendations or a common message, which are generated by a known randomization, referred to as private or public signaling policy respectively. The remaining agents choose route according to Bayes Nash flow with respect to the prior. We develop a computational approach to solve the optimal information design problem, i.e., to minimize expected social latency over all public or obedient private signaling policies. For a fixed flow induced by non-participating agents, design of an optimal private signaling policy is shown to be a generalized problem of moments for polynomial link latency functions, and to admit an atomic solution with a provable upper bound on the number of atoms. This implies that, for polynomial link latency functions, information design can be equivalently cast as a polynomial optimization problem. This in turn can be arbitrarily lower bounded by a known hierarchy of semidefinite relaxations. The first level of this hierarchy is shown to be exact for the basic two link case with affine latency functions. We also identify a class of private signaling policies over which the optimal social cost is non-increasing with increasing fraction of participating agents for parallel networks. This is in contrast to existing results where the cost of participating agents under a fixed signaling policy may increase with their increasing fraction.

==> fig/wheatstone.tex <==
\documentclass[margin=2pt, tikz]{standalone}
\input{tikz_config}
\begin{document}
\begin{tikzpicture}[node distance=3cm]

[fill=red!50!white,draw=black] (-4.8,1.6) circle(0.5);

\path (4,0) node(a) [circle,draw,fill=blue!50!white] {o}
	(6,1) node(b) [circle,draw,fill=blue!50!white] {$  $}
	(6,-1) node(c) [circle,draw,fill=blue!50!white] {$  $}
	(8,0) node(d) [circle,draw,fill=blue!50!white] {d};

\draw[very thick,->,line width=0.6mm] (a) -- (b);
\draw[very thick,->,line width=0.6mm] (a) -- (c); 
\draw[very thick,->,line width=0.6mm] (b) -- (c);
\draw[very thick,->,line width=0.6mm] (b) -- (d);
\draw[very thick,->,line width=0.6mm] (c) -- (d);    

\draw (4.75,0.75) node {$i=1$};
\draw (7.25,0.75) node {$i=2$};
\draw (4.75,-0.75) node {$i=3$};
\draw (7.25,-0.75) node {$i=4$};
\draw (6.5,0) node {$i=5$};
	
\end{tikzpicture}
\end{document}
